Quotient complexity of ideal languages

We study the state complexity of regular operations in the class of ideal languages. A language L over an alphabet Sigma is a right (left) ideal if it satisfies L = L Sigma* (L = Sigma* L). It is a two-sided ideal if L = Sigma* L Sigma *, and an all-sided ideal if it is the shuffle of Sigma* with L. We prefer the term "quotient complexity" instead of "state complexity", and we use derivatives to calculate upper bounds on quotient complexity, whenever it is convenient. We find tight upper bounds on the quotient complexity of each type of ideal language in terms of the complexity of an arbitrary generator and of its minimal generator, the complexity of the minimal generator, and also on the operations union, intersection, set difference, symmetric difference, concatenation, star and reversal of ideal languages.

==> FIGS/2rev.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7726,1886)(0,-10)
\put(4099,118){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1685.000,1218.000){\arc{332.800}{2.2155}{7.2093}}
\path(1822.379,1181.062)(1785.000,1085.000)(1863.187,1152.170)
\put(7342.000,1263.000){\arc{332.800}{2.2155}{7.2093}}
\path(7479.379,1226.062)(7442.000,1130.000)(7520.187,1197.170)
\put(591,777){\ellipse{630}{630}}
\put(2755,777){\ellipse{630}{630}}
\put(3833,777){\ellipse{630}{630}}
\put(1685,775){\ellipse{630}{630}}
\put(6275,777){\ellipse{630}{630}}
\put(7358,776){\ellipse{720}{720}}
\put(7354,785){\ellipse{630}{630}}
\path(12,777)(282,777)
\path(162.000,747.000)(282.000,777.000)(162.000,807.000)
\path(1992,777)(2442,777)
\path(2322.000,747.000)(2442.000,777.000)(2322.000,807.000)
\path(3072,777)(3522,777)
\path(3402.000,747.000)(3522.000,777.000)(3402.000,807.000)
\path(4152,777)(4602,777)
\path(4482.000,747.000)(4602.000,777.000)(4482.000,807.000)
\path(912,777)(1362,777)
\path(1242.000,747.000)(1362.000,777.000)(1242.000,807.000)
\path(5525,777)(5975,777)
\path(5855.000,747.000)(5975.000,777.000)(5855.000,807.000)
\path(6589,777)(6987,777)
\path(6867.000,747.000)(6987.000,777.000)(6867.000,807.000)
\path(6184,470)(6183,470)(6182,469)
	(6179,468)(6174,466)(6168,463)
	(6159,459)(6148,454)(6134,448)
	(6117,441)(6097,433)(6074,423)
	(6049,412)(6020,401)(5989,388)
	(5955,375)(5919,360)(5880,345)
	(5840,330)(5797,314)(5752,297)
	(5706,281)(5658,264)(5608,247)
	(5557,231)(5505,214)(5452,198)
	(5397,182)(5340,166)(5282,151)
	(5223,136)(5162,122)(5099,108)
	(5034,95)(4967,83)(4898,71)
	(4826,60)(4751,50)(4674,41)
	(4594,33)(4511,26)(4426,20)
	(4337,16)(4247,13)(4155,12)
	(4062,12)(3969,14)(3877,18)
	(3786,24)(3697,30)(3611,39)
	(3527,48)(3446,58)(3368,70)
	(3293,82)(3220,95)(3149,108)
	(3081,123)(3015,138)(2950,153)
	(2888,169)(2827,185)(2767,202)
	(2710,220)(2653,237)(2598,255)
	(2544,273)(2491,291)(2440,309)
	(2391,327)(2343,345)(2296,363)
	(2252,380)(2210,397)(2170,413)
	(2132,428)(2097,443)(2064,456)
	(2035,469)(2008,480)(1984,490)
	(1964,499)(1946,507)(1932,513)
	(1920,518)(1911,522)(1904,526)(1894,530)
\path(2016.559,513.287)(1894.000,530.000)(1994.275,457.579)
\path(2532,1025)(2530,1026)(2527,1028)
	(2521,1031)(2511,1037)(2499,1043)
	(2484,1051)(2467,1059)(2448,1068)
	(2428,1077)(2406,1085)(2384,1093)
	(2360,1100)(2334,1106)(2306,1111)
	(2276,1114)(2244,1116)(2210,1115)
	(2173,1111)(2138,1105)(2107,1096)
	(2080,1086)(2055,1076)(2032,1064)
	(2011,1052)(1992,1039)(1975,1027)
	(1959,1016)(1946,1006)(1924,987)
\path(1995.210,1088.139)(1924.000,987.000)(2034.427,1042.730)
\path(6177,1085)(6176,1085)(6175,1087)
	(6173,1088)(6169,1092)(6163,1096)
	(6155,1102)(6145,1110)(6132,1119)
	(6117,1131)(6099,1144)(6079,1159)
	(6056,1176)(6031,1194)(6003,1214)
	(5972,1236)(5939,1258)(5904,1282)
	(5868,1306)(5829,1332)(5788,1358)
	(5746,1384)(5702,1410)(5657,1437)
	(5610,1463)(5562,1489)(5512,1515)
	(5461,1540)(5409,1565)(5354,1589)
	(5299,1613)(5241,1636)(5181,1658)
	(5120,1679)(5056,1699)(4989,1718)
	(4920,1736)(4848,1752)(4773,1767)
	(4695,1781)(4613,1793)(4529,1803)
	(4442,1811)(4352,1816)(4260,1819)
	(4167,1820)(4077,1818)(3987,1813)
	(3899,1807)(3812,1798)(3727,1787)
	(3644,1775)(3563,1761)(3484,1745)
	(3408,1729)(3334,1711)(3262,1692)
	(3192,1672)(3124,1651)(3057,1630)
	(2992,1607)(2929,1584)(2867,1560)
	(2806,1536)(2747,1511)(2688,1486)
	(2631,1460)(2575,1434)(2521,1408)
	(2467,1382)(2415,1355)(2365,1330)
	(2316,1304)(2269,1279)(2224,1254)
	(2181,1231)(2140,1208)(2102,1187)
	(2066,1167)(2034,1148)(2004,1131)
	(1977,1115)(1954,1101)(1933,1089)
	(1916,1079)(1901,1070)(1890,1063)
	(1881,1057)(1874,1053)(1864,1047)
\path(1951.464,1134.464)(1864.000,1047.000)(1982.334,1083.015)
\path(3627,1025)(3626,1026)(3624,1027)
	(3620,1029)(3614,1033)(3605,1037)
	(3593,1044)(3579,1052)(3562,1061)
	(3542,1071)(3519,1083)(3494,1095)
	(3468,1108)(3439,1122)(3409,1136)
	(3377,1150)(3344,1163)(3310,1177)
	(3275,1190)(3238,1203)(3199,1215)
	(3159,1226)(3117,1237)(3073,1247)
	(3026,1256)(2977,1264)(2925,1270)
	(2871,1275)(2815,1279)(2757,1280)
	(2695,1279)(2635,1276)(2578,1271)
	(2523,1264)(2471,1255)(2423,1246)
	(2377,1235)(2333,1224)(2292,1211)
	(2252,1198)(2214,1185)(2178,1171)
	(2143,1156)(2109,1142)(2077,1127)
	(2047,1113)(2019,1099)(1994,1087)
	(1971,1075)(1951,1064)(1934,1055)
	(1920,1048)(1910,1042)(1894,1033)
\path(1983.881,1117.979)(1894.000,1033.000)(2013.297,1065.684)
\put(536,710){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,710){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,710){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3769,702){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1032,875){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(410,1474){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1617,1467){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2067,852){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(7104,722){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(6010,714){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(7061,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(6679,852){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3125,859){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4204,844){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5525,868){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4880,709){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(3208,1301){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2486,1106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5284,1700){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(592.000,1210.000){\arc{332.800}{2.2155}{7.2093}}
\path(729.379,1173.062)(692.000,1077.000)(770.187,1144.170)
\end{picture}
}


==> FIGS/2sided2.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8670,1578)(0,-10)
\path(6717,666)(8022,666)
\path(7902.000,636.000)(8022.000,666.000)(7902.000,696.000)
\path(4775,674)(6080,674)
\path(5960.000,644.000)(6080.000,674.000)(5960.000,704.000)
\path(2854,674)(4159,674)
\path(4039.000,644.000)(4159.000,674.000)(4039.000,704.000)
\path(926,666)(2231,666)
\path(2111.000,636.000)(2231.000,666.000)(2111.000,696.000)
\put(6397,657){\ellipse{630}{630}}
\put(4461,659){\ellipse{630}{630}}
\put(2532,667){\ellipse{630}{630}}
\put(603,653){\ellipse{630}{630}}
\put(8347,661){\ellipse{630}{630}}
\put(8348,660){\ellipse{540}{540}}
\path(12,621)(282,621)
\path(162.000,591.000)(282.000,621.000)(162.000,651.000)
\path(6124,523)(6122,523)(6119,522)
	(6113,520)(6102,517)(6088,512)
	(6068,506)(6043,499)(6013,490)
	(5978,480)(5937,468)(5892,455)
	(5842,440)(5788,425)(5732,408)
	(5672,391)(5611,374)(5549,356)
	(5487,339)(5424,321)(5362,304)
	(5301,287)(5240,271)(5182,255)
	(5125,240)(5069,225)(5015,211)
	(4964,198)(4913,186)(4865,174)
	(4818,163)(4772,152)(4728,142)
	(4685,133)(4643,124)(4602,116)
	(4561,108)(4521,101)(4481,94)
	(4442,87)(4403,81)(4363,75)
	(4324,69)(4285,64)(4245,59)
	(4205,54)(4164,49)(4123,45)
	(4082,41)(4040,37)(3998,33)
	(3955,30)(3911,27)(3868,24)
	(3823,21)(3778,19)(3733,17)
	(3687,16)(3641,14)(3595,13)
	(3549,12)(3502,12)(3456,12)
	(3409,12)(3363,13)(3317,14)
	(3271,15)(3225,16)(3180,18)
	(3135,20)(3091,22)(3047,25)
	(3003,28)(2961,31)(2918,34)
	(2877,38)(2836,42)(2795,46)
	(2755,51)(2716,55)(2677,60)
	(2638,65)(2599,71)(2561,76)
	(2521,82)(2481,89)(2441,96)
	(2401,103)(2360,111)(2319,119)
	(2277,127)(2235,136)(2191,146)
	(2146,156)(2099,167)(2051,179)
	(2002,192)(1951,205)(1898,219)
	(1843,233)(1786,248)(1728,264)
	(1668,281)(1607,298)(1546,315)
	(1483,333)(1421,351)(1360,369)
	(1300,386)(1242,403)(1186,420)
	(1135,435)(1087,449)(1044,462)
	(1007,473)(975,483)(948,491)
	(927,497)(911,502)(888,509)
\path(1011.536,502.761)(888.000,509.000)(994.066,445.360)
\put(3199,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1399,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5217,756){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2411,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}
\put(4316,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}
\put(6251,606){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}
\put(8156,606){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_4$}}}}
\put(506,584){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(4422,1349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(461,1364){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(3274,157){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8081,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(7258,757){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(602.000,1099.000){\arc{332.800}{2.2155}{7.2093}}
\path(739.379,1062.062)(702.000,966.000)(780.187,1033.170)
\put(2472,1341){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4457.000,1099.000){\arc{332.800}{2.2155}{7.2093}}
\path(4594.379,1062.062)(4557.000,966.000)(4635.187,1033.170)
\put(8335.000,1099.000){\arc{332.800}{2.2155}{7.2093}}
\path(8472.379,1062.062)(8435.000,966.000)(8513.187,1033.170)
\put(2527.000,1084.000){\arc{332.800}{2.2155}{7.2093}}
\path(2664.379,1047.062)(2627.000,951.000)(2705.187,1018.170)
\end{picture}
}


==> FIGS/left4.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8670,1726)(0,-10)
\path(4775,903)(6080,903)
\path(5960.000,873.000)(6080.000,903.000)(5960.000,933.000)
\path(2854,903)(4159,903)
\path(4039.000,873.000)(4159.000,903.000)(4039.000,933.000)
\path(926,895)(2231,895)
\path(2111.000,865.000)(2231.000,895.000)(2111.000,925.000)
\path(6717,895)(8022,895)
\path(7902.000,865.000)(8022.000,895.000)(7902.000,925.000)
\put(603,882){\ellipse{630}{630}}
\put(8347,890){\ellipse{630}{630}}
\put(8347,885){\ellipse{540}{540}}
\path(12,850)(282,850)
\path(162.000,820.000)(282.000,850.000)(162.000,880.000)
\path(8166,642)(8165,642)(8164,641)
	(8162,641)(8158,639)(8153,637)
	(8146,635)(8136,632)(8124,628)
	(8110,623)(8092,617)(8072,610)
	(8050,603)(8024,594)(7995,585)
	(7963,574)(7928,563)(7890,551)
	(7849,538)(7806,524)(7760,510)
	(7711,495)(7660,479)(7607,463)
	(7552,447)(7494,430)(7435,413)
	(7374,396)(7311,378)(7247,361)
	(7181,343)(7114,326)(7045,308)
	(6975,291)(6904,274)(6831,257)
	(6757,241)(6682,224)(6605,208)
	(6526,193)(6446,177)(6364,163)
	(6281,148)(6195,134)(6108,121)
	(6018,108)(5926,96)(5831,84)
	(5734,73)(5634,63)(5532,53)
	(5426,44)(5318,37)(5208,30)
	(5094,24)(4979,19)(4861,15)
	(4741,13)(4620,12)(4498,12)
	(4376,14)(4255,17)(4136,21)
	(4018,27)(3902,34)(3789,41)
	(3679,50)(3571,60)(3466,70)
	(3364,81)(3265,93)(3168,106)
	(3074,119)(2982,133)(2893,147)
	(2805,162)(2720,177)(2637,193)
	(2556,209)(2477,226)(2399,243)
	(2322,260)(2247,278)(2174,295)
	(2102,313)(2031,332)(1962,350)
	(1894,369)(1827,387)(1762,406)
	(1698,424)(1636,443)(1576,461)
	(1517,479)(1460,497)(1406,514)
	(1353,531)(1302,547)(1254,563)
	(1209,578)(1166,593)(1126,606)
	(1088,619)(1054,631)(1022,642)
	(994,652)(968,661)(945,669)
	(926,676)(909,682)(894,687)
	(883,691)(873,695)(866,697)
	(861,699)(853,702)
\path(975.893,687.955)(853.000,702.000)(954.826,631.775)
\put(3199,993){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(529,1540){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1399,977){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5217,985){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(7114,985){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2411,829){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}
\put(4316,836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}
\put(6251,835){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}
\put(8156,835){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_4$}}}}
\put(506,813){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(602.000,1328.000){\arc{332.800}{2.2155}{7.2093}}
\path(739.379,1291.062)(702.000,1195.000)(780.187,1262.170)
\put(4265,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6397,886){\ellipse{630}{630}}
\put(4461,888){\ellipse{630}{630}}
\put(2532,896){\ellipse{630}{630}}
\end{picture}
}


==> FIGS/left5.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8670,1669)(0,-10)
\path(4775,823)(6080,823)
\path(5960.000,793.000)(6080.000,823.000)(5960.000,853.000)
\path(2854,823)(4159,823)
\path(4039.000,793.000)(4159.000,823.000)(4039.000,853.000)
\path(926,815)(2231,815)
\path(2111.000,785.000)(2231.000,815.000)(2111.000,845.000)
\path(6717,815)(8022,815)
\path(7902.000,785.000)(8022.000,815.000)(7902.000,845.000)
\put(8347,810){\ellipse{630}{630}}
\put(2532,816){\ellipse{630}{630}}
\put(8347,807){\ellipse{540}{540}}
\path(12,770)(282,770)
\path(162.000,740.000)(282.000,770.000)(162.000,800.000)
\path(8135,553)(8134,553)(8133,552)
	(8130,551)(8126,550)(8120,547)
	(8111,544)(8100,540)(8087,535)
	(8070,529)(8051,521)(8029,513)
	(8003,504)(7975,494)(7943,482)
	(7909,470)(7871,457)(7831,443)
	(7789,428)(7744,413)(7696,397)
	(7647,380)(7595,364)(7542,347)
	(7487,329)(7431,312)(7373,295)
	(7313,278)(7253,260)(7191,243)
	(7127,227)(7063,210)(6997,194)
	(6929,178)(6861,163)(6790,148)
	(6718,134)(6644,120)(6569,106)
	(6491,94)(6411,82)(6328,70)
	(6243,60)(6156,50)(6066,41)
	(5973,33)(5878,26)(5781,21)
	(5681,16)(5580,13)(5477,12)
	(5374,12)(5267,14)(5161,17)
	(5057,22)(4955,29)(4856,36)
	(4760,45)(4667,55)(4577,66)
	(4490,78)(4406,91)(4324,105)
	(4246,119)(4170,134)(4096,149)
	(4024,165)(3955,182)(3887,199)
	(3821,216)(3757,234)(3694,252)
	(3633,270)(3573,289)(3515,308)
	(3458,327)(3402,346)(3349,365)
	(3296,384)(3246,402)(3198,420)
	(3151,438)(3107,455)(3065,472)
	(3026,488)(2989,503)(2955,517)
	(2924,529)(2895,541)(2870,552)
	(2848,561)(2829,570)(2812,577)
	(2799,583)(2788,587)(2779,591)
	(2773,594)(2764,598)
\path(2885.842,576.678)(2764.000,598.000)(2861.473,521.849)
\put(5217,905){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(7114,905){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4316,756){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}
\put(6251,755){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}
\put(8156,755){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}
\put(506,733){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L'$}}}}
\put(2419,1483){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1317,898){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3372,911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5329,133){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2522.000,1263.000){\arc{332.800}{2.2155}{7.2093}}
\path(2659.379,1226.062)(2622.000,1130.000)(2700.187,1197.170)
\put(2411,749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(6397,806){\ellipse{630}{630}}
\put(4461,808){\ellipse{630}{630}}
\put(603,802){\ellipse{630}{630}}
\end{picture}
}


==> FIGS/leftideal3.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6461,2299)(0,-10)
\path(4508,787)(5813,787)
\path(5693.000,757.000)(5813.000,787.000)(5693.000,817.000)
\path(2566,795)(3871,795)
\path(3751.000,765.000)(3871.000,795.000)(3751.000,825.000)
\path(645,795)(1950,795)
\path(1830.000,765.000)(1950.000,795.000)(1830.000,825.000)
\path(3248,2272)(3248,2047)
\path(3218.000,2167.000)(3248.000,2047.000)(3278.000,2167.000)
\put(3248,1719){\ellipse{630}{630}}
\put(6138,782){\ellipse{630}{630}}
\path(2933,1687)(548,1012)
\path(655.295,1073.545)(548.000,1012.000)(671.634,1015.813)
\path(3563,1687)(5903,1012)
\path(5779.386,1016.435)(5903.000,1012.000)(5796.016,1074.084)
\path(5835,892)(3510,1545)
\path(3633.642,1541.435)(3510.000,1545.000)(3617.418,1483.670)
\path(5851,659)(5850,658)(5846,657)
	(5840,655)(5830,651)(5816,645)
	(5798,638)(5774,629)(5745,618)
	(5711,604)(5672,589)(5629,572)
	(5581,554)(5530,535)(5475,514)
	(5418,492)(5360,470)(5300,448)
	(5240,426)(5180,403)(5120,382)
	(5061,360)(5003,340)(4946,319)
	(4891,300)(4837,282)(4785,264)
	(4735,248)(4686,232)(4639,217)
	(4593,203)(4548,190)(4505,177)
	(4463,165)(4421,154)(4381,144)
	(4340,134)(4301,125)(4261,116)
	(4222,107)(4183,100)(4143,92)
	(4104,85)(4064,78)(4024,71)
	(3983,65)(3942,59)(3901,54)
	(3859,49)(3816,44)(3773,39)
	(3729,35)(3684,31)(3639,27)
	(3594,24)(3548,21)(3501,19)
	(3454,17)(3407,15)(3359,14)
	(3311,13)(3263,12)(3215,12)
	(3167,12)(3119,13)(3071,14)
	(3024,16)(2977,17)(2930,20)
	(2883,22)(2837,25)(2792,29)
	(2747,32)(2703,36)(2659,41)
	(2616,45)(2574,50)(2532,56)
	(2490,61)(2450,67)(2409,73)
	(2370,80)(2330,87)(2291,94)
	(2252,101)(2213,109)(2174,117)
	(2135,126)(2095,135)(2056,145)
	(2015,155)(1974,166)(1933,177)
	(1890,190)(1846,202)(1801,216)
	(1754,231)(1706,246)(1656,262)
	(1605,279)(1552,297)(1498,316)
	(1442,335)(1385,355)(1327,376)
	(1268,397)(1209,419)(1150,441)
	(1091,462)(1033,484)(977,504)
	(924,524)(873,543)(827,561)
	(784,577)(746,592)(712,605)
	(684,616)(661,625)(642,632)
	(628,637)(608,645)
\path(730.559,628.287)(608.000,645.000)(708.275,572.579)
\put(6015,720){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_4$}}}}
\put(2145,722){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}
\put(4065,720){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}
\put(203,729){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}
\put(3158,1642){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(3068,593){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4927,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1110,601){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4801,1379){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3819,1191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1560,1432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4188,778){\ellipse{630}{630}}
\put(3120,75){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2252,780){\ellipse{630}{630}}
\put(323,788){\ellipse{630}{630}}
\put(6135,776){\ellipse{540}{540}}
\end{picture}
}


==> FIGS/lgen.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7726,1745)(0,-10)
\put(2681,1491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7342.000,1294.000){\arc{332.800}{2.2155}{7.2093}}
\path(7479.379,1257.062)(7442.000,1161.000)(7520.187,1228.170)
\put(6257.000,1256.000){\arc{332.800}{2.2155}{7.2093}}
\path(6394.379,1219.062)(6357.000,1123.000)(6435.187,1190.170)
\put(2747.000,1256.000){\arc{332.800}{2.2155}{7.2093}}
\path(2884.379,1219.062)(2847.000,1123.000)(2925.187,1190.170)
\put(3827.000,1256.000){\arc{332.800}{2.2155}{7.2093}}
\path(3964.379,1219.062)(3927.000,1123.000)(4005.187,1190.170)
\put(591,808){\ellipse{630}{630}}
\put(2755,808){\ellipse{630}{630}}
\put(3833,808){\ellipse{630}{630}}
\put(1685,806){\ellipse{630}{630}}
\put(6275,808){\ellipse{630}{630}}
\put(7358,807){\ellipse{720}{720}}
\put(7354,816){\ellipse{630}{630}}
\path(12,808)(282,808)
\path(162.000,778.000)(282.000,808.000)(162.000,838.000)
\path(1992,808)(2442,808)
\path(2322.000,778.000)(2442.000,808.000)(2322.000,838.000)
\path(3072,808)(3522,808)
\path(3402.000,778.000)(3522.000,808.000)(3402.000,838.000)
\path(4152,808)(4602,808)
\path(4482.000,778.000)(4602.000,808.000)(4482.000,838.000)
\path(912,808)(1362,808)
\path(1242.000,778.000)(1362.000,808.000)(1242.000,838.000)
\path(5525,808)(5975,808)
\path(5855.000,778.000)(5975.000,808.000)(5855.000,838.000)
\path(6589,808)(6987,808)
\path(6867.000,778.000)(6987.000,808.000)(6867.000,838.000)
\path(1632,493)(1631,492)(1627,490)
	(1622,486)(1613,480)(1601,472)
	(1585,462)(1567,450)(1547,438)
	(1524,424)(1500,410)(1474,396)
	(1447,382)(1419,369)(1390,357)
	(1359,346)(1327,336)(1293,327)
	(1256,320)(1218,315)(1178,313)
	(1137,313)(1093,317)(1051,325)
	(1013,335)(979,347)(947,360)
	(919,375)(893,391)(868,408)
	(846,426)(825,444)(805,461)
	(788,478)(772,494)(759,508)
	(749,519)(732,538)
\path(834.373,468.575)(732.000,538.000)(789.658,428.567)
\put(536,741){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,741){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,741){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3769,733){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1032,906){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7104,753){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(6010,745){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(4880,740){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(552,1483){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2120,906){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3192,928){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4287,936){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1114,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5622,928){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6687,913){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7152,1559){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6162,1521){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3770,1491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(592.000,1241.000){\arc{332.800}{2.2155}{7.2093}}
\path(729.379,1204.062)(692.000,1108.000)(770.187,1175.170)
\end{picture}
}


==> FIGS/lrev.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9352,2276)(0,-10)
\put(2682,2090){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(592.000,1308.000){\arc{332.800}{2.2155}{7.2093}}
\path(729.379,1271.062)(692.000,1175.000)(770.187,1242.170)
\put(1694.000,1293.000){\arc{332.800}{2.2155}{7.2093}}
\path(1831.379,1256.062)(1794.000,1160.000)(1872.187,1227.170)
\put(2757.000,1301.000){\arc{332.800}{2.2155}{7.2093}}
\path(2894.379,1264.062)(2857.000,1168.000)(2935.187,1235.170)
\put(5997.000,1301.000){\arc{332.800}{2.2155}{7.2093}}
\path(6134.379,1264.062)(6097.000,1168.000)(6175.187,1235.170)
\put(7877.000,1293.000){\arc{332.800}{2.2155}{7.2093}}
\path(8014.379,1256.062)(7977.000,1160.000)(8055.187,1227.170)
\put(591,875){\ellipse{630}{630}}
\put(2755,875){\ellipse{630}{630}}
\put(3833,875){\ellipse{630}{630}}
\put(4916,872){\ellipse{630}{630}}
\put(5996,872){\ellipse{630}{630}}
\put(7891,866){\ellipse{630}{630}}
\put(8984,872){\ellipse{630}{630}}
\put(8984,878){\ellipse{720}{720}}
\put(1685,873){\ellipse{630}{630}}
\path(12,875)(282,875)
\path(162.000,845.000)(282.000,875.000)(162.000,905.000)
\path(1992,875)(2442,875)
\path(2322.000,845.000)(2442.000,875.000)(2322.000,905.000)
\path(3072,875)(3522,875)
\path(3402.000,845.000)(3522.000,875.000)(3402.000,905.000)
\path(4152,875)(4602,875)
\path(4482.000,845.000)(4602.000,875.000)(4482.000,905.000)
\path(5232,875)(5682,875)
\path(5562.000,845.000)(5682.000,875.000)(5562.000,905.000)
\path(6312,875)(6762,875)
\path(6642.000,845.000)(6762.000,875.000)(6642.000,905.000)
\path(912,875)(1362,875)
\path(1242.000,845.000)(1362.000,875.000)(1242.000,905.000)
\path(7137,875)(7587,875)
\path(7467.000,845.000)(7587.000,875.000)(7467.000,905.000)
\path(8217,868)(8615,868)
\path(8495.000,838.000)(8615.000,868.000)(8495.000,898.000)
\path(4931,1190)(4930,1191)(4927,1194)
	(4923,1198)(4915,1205)(4905,1214)
	(4893,1225)(4877,1239)(4859,1254)
	(4839,1271)(4817,1288)(4794,1306)
	(4769,1325)(4743,1342)(4716,1360)
	(4687,1376)(4657,1392)(4625,1406)
	(4592,1419)(4556,1431)(4518,1440)
	(4477,1447)(4435,1452)(4391,1453)
	(4347,1451)(4305,1445)(4265,1437)
	(4228,1426)(4193,1414)(4161,1400)
	(4130,1384)(4102,1368)(4075,1351)
	(4049,1333)(4024,1314)(4001,1295)
	(3979,1277)(3959,1258)(3940,1241)
	(3924,1225)(3909,1211)(3898,1199)
	(3888,1190)(3874,1175)
\path(3933.947,1283.196)(3874.000,1175.000)(3977.810,1242.257)
\path(3710,1160)(3709,1161)(3708,1164)
	(3704,1170)(3699,1178)(3692,1190)
	(3683,1206)(3671,1225)(3656,1249)
	(3639,1276)(3620,1307)(3599,1340)
	(3575,1376)(3550,1414)(3522,1454)
	(3494,1495)(3464,1536)(3433,1577)
	(3401,1618)(3368,1659)(3333,1698)
	(3298,1736)(3262,1773)(3224,1809)
	(3185,1842)(3145,1873)(3103,1902)
	(3059,1928)(3013,1952)(2965,1972)
	(2915,1988)(2864,2000)(2811,2007)
	(2757,2008)(2704,2004)(2652,1994)
	(2601,1979)(2553,1960)(2507,1937)
	(2464,1911)(2422,1883)(2383,1851)
	(2345,1818)(2310,1782)(2276,1745)
	(2243,1706)(2211,1666)(2181,1625)
	(2152,1583)(2124,1540)(2097,1497)
	(2071,1454)(2046,1412)(2023,1371)
	(2001,1331)(1981,1294)(1963,1259)
	(1946,1228)(1932,1200)(1920,1175)
	(1910,1155)(1902,1139)(1896,1127)(1887,1108)
\path(1911.258,1229.291)(1887.000,1108.000)(1965.482,1203.606)
\path(8742,583)(8741,583)(8740,582)
	(8738,582)(8734,580)(8728,578)
	(8720,576)(8709,573)(8696,569)
	(8681,564)(8662,558)(8640,551)
	(8616,544)(8588,535)(8557,526)
	(8523,516)(8485,504)(8445,493)
	(8402,480)(8356,467)(8307,453)
	(8256,438)(8202,423)(8146,408)
	(8088,392)(8028,376)(7966,359)
	(7903,343)(7838,327)(7771,310)
	(7703,294)(7634,277)(7563,261)
	(7491,245)(7417,229)(7343,214)
	(7267,198)(7189,183)(7110,169)
	(7030,155)(6947,141)(6863,128)
	(6777,115)(6689,103)(6599,91)
	(6506,80)(6411,70)(6314,60)
	(6214,51)(6111,42)(6006,35)
	(5898,29)(5788,23)(5675,19)
	(5561,15)(5444,13)(5327,12)
	(5209,13)(5091,15)(4975,18)
	(4860,23)(4747,29)(4636,36)
	(4528,44)(4423,52)(4321,62)
	(4222,73)(4126,84)(4032,96)
	(3942,108)(3854,121)(3768,135)
	(3685,149)(3604,164)(3525,179)
	(3448,194)(3373,210)(3300,226)
	(3228,243)(3158,260)(3090,277)
	(3023,294)(2957,312)(2892,329)
	(2829,347)(2768,365)(2708,383)
	(2649,401)(2592,418)(2536,436)
	(2482,453)(2431,470)(2381,487)
	(2333,503)(2287,519)(2244,534)
	(2203,548)(2164,561)(2129,574)
	(2096,586)(2065,597)(2038,607)
	(2013,616)(1991,624)(1972,631)
	(1956,637)(1942,643)(1931,647)
	(1922,650)(1915,653)(1909,655)(1902,658)
\path(2024.115,638.304)(1902.000,658.000)(2000.480,583.155)
\put(6807,830){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(7631,820){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(8710,827){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(536,808){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,808){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,808){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3769,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(4863,807){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(5928,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(8314,951){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7241,958){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6423,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5351,966){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4264,966){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3199,965){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2127,965){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1032,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(410,1572){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2682,1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5922,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7820,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8870,1595){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4272,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5141,88){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1617,1565){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8964.000,1360.000){\arc{332.800}{2.2155}{7.2093}}
\path(9101.379,1323.062)(9064.000,1227.000)(9142.187,1294.170)
\end{picture}
}


==> FIGS/rrev.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8670,1578)(0,-10)
\path(4775,674)(6080,674)
\path(5960.000,644.000)(6080.000,674.000)(5960.000,704.000)
\path(2854,674)(4159,674)
\path(4039.000,644.000)(4159.000,674.000)(4039.000,704.000)
\path(926,666)(2231,666)
\path(2111.000,636.000)(2231.000,666.000)(2111.000,696.000)
\path(6717,666)(8022,666)
\path(7902.000,636.000)(8022.000,666.000)(7902.000,696.000)
\put(603,653){\ellipse{630}{630}}
\put(8347,661){\ellipse{630}{630}}
\put(8348,660){\ellipse{540}{540}}
\path(12,621)(282,621)
\path(162.000,591.000)(282.000,621.000)(162.000,651.000)
\path(6124,523)(6122,523)(6119,522)
	(6113,520)(6102,517)(6088,512)
	(6068,506)(6043,499)(6013,490)
	(5978,480)(5937,468)(5892,455)
	(5842,440)(5788,425)(5732,408)
	(5672,391)(5611,374)(5549,356)
	(5487,339)(5424,321)(5362,304)
	(5301,287)(5240,271)(5182,255)
	(5125,240)(5069,225)(5015,211)
	(4964,198)(4913,186)(4865,174)
	(4818,163)(4772,152)(4728,142)
	(4685,133)(4643,124)(4602,116)
	(4561,108)(4521,101)(4481,94)
	(4442,87)(4403,81)(4363,75)
	(4324,69)(4285,64)(4245,59)
	(4205,54)(4164,49)(4123,45)
	(4082,41)(4040,37)(3998,33)
	(3955,30)(3911,27)(3868,24)
	(3823,21)(3778,19)(3733,17)
	(3687,16)(3641,14)(3595,13)
	(3549,12)(3502,12)(3456,12)
	(3409,12)(3363,13)(3317,14)
	(3271,15)(3225,16)(3180,18)
	(3135,20)(3091,22)(3047,25)
	(3003,28)(2961,31)(2918,34)
	(2877,38)(2836,42)(2795,46)
	(2755,51)(2716,55)(2677,60)
	(2638,65)(2599,71)(2561,76)
	(2521,82)(2481,89)(2441,96)
	(2401,103)(2360,111)(2319,119)
	(2277,127)(2235,136)(2191,146)
	(2146,156)(2099,167)(2051,179)
	(2002,192)(1951,205)(1898,219)
	(1843,233)(1786,248)(1728,264)
	(1668,281)(1607,298)(1546,315)
	(1483,333)(1421,351)(1360,369)
	(1300,386)(1242,403)(1186,420)
	(1135,435)(1087,449)(1044,462)
	(1007,473)(975,483)(948,491)
	(927,497)(911,502)(888,509)
\path(1011.536,502.761)(888.000,509.000)(994.066,445.360)
\put(3199,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5217,756){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2411,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}
\put(4316,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}
\put(6251,606){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}
\put(506,584){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(3274,157){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7258,757){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1317,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8156,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8335.000,1099.000){\arc{332.800}{2.2155}{7.2093}}
\path(8472.379,1062.062)(8435.000,966.000)(8513.187,1033.170)
\put(8223,598){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_4$}}}}
\put(6397,657){\ellipse{630}{630}}
\put(4461,659){\ellipse{630}{630}}
\put(2532,667){\ellipse{630}{630}}
\end{picture}
}

